Giving Operational Meaning to the Superposition of Causal Orders

In this work, we give rigorous operational meaning to superposition of causal orders. This fits within a recent effort to understand how the standard operational perspective on quantum theory could be extended to include indefinite causality. The mainstream view, that of "process matrices", takes a top-down approach to the problem, considering all causal correlations that are compatible with local quantum experiments. Conversely, we pursue a bottom-up approach, investigating how the concept of indefiniteness emerges from specific characteristics of generic operational theories. Specifically, we pin down the operational phenomenology of the notion of non-classical (e.g. "coherent") control, which we then use to formalise a theory-independent notion of control (e.g. "superposition") of causal orders. To validate our framework, we show how salient examples from the literature can be captured in our framework.

==> figures/Figure1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 2.5) {};
		\node [style=none] (1) at (-3.25, 2.5) {};
		\node [style=none] (2) at (-9.5, -4) {};
		\node [style=none] (3) at (-3.25, -4) {};
		\node [style=none] (4) at (-7.75, 1.25) {$\bullet$};
		\node [style=none] (5) at (-5, -2) {$\bullet$};
		\node [style=none] (6) at (-7.75, 2.5) {$\bullet$};
		\node [style=none] (8) at (-7.75, -4) {$\bullet$};
		\node [style=none] (10) at (-5, 2.5) {$\bullet$};
		\node [style=none] (11) at (-5, -4) {$\bullet$};
		\node [style=none] (12) at (-7, -6.75) {};
		\node [style=none] (13) at (-2.5, -6) {};
		\node [style=none] (14) at (-11.5, -6) {};
		\node [style=none] (15) at (-7, -7.5) {\textcolor{gray}{$\Theta$}};
		\node [style=none] (16) at (-1.25, 2.5) {};
		\node [style=none] (17) at (-1.25, -3) {};
		\node [style=none] (18) at (-9.25, 1.5) {};
		\node [style=none] (19) at (-9.25, -2.5) {};
		\node [style=none] (20) at (-10.9, 1.5) {\textcolor{gray}{$(I_{\omega'},O_{\omega'})$}};
		\node [style=none] (22) at (-10.75, -2.5) {\textcolor{gray}{$(I_{\omega},O_{\omega})$}};
		\node [style=none] (23) at (3.75, 0) {\huge $\mapsto$};
		\node [style=blue label] (24) at (0.5, 2.75) {$F_{\omega'}$};
		\node [style=none] (25) at (-0.25, 2) {};
		\node [style=none] (26) at (-0.25, 1) {};
		\node [style=none] (27) at (-0.25, 4.75) {};
		\node [style=none] (28) at (-0.25, 3.5) {};
		\node [style=none] (29) at (-0.75, 3.5) {};
		\node [style=none] (30) at (1.75, 3.5) {};
		\node [style=none] (31) at (1.75, 2) {};
		\node [style=none] (32) at (-0.75, 2) {};
		\node [style=blue label] (33) at (-0.25, 5.25) {$O_{\omega'}$};
		\node [style=blue label] (34) at (-0.25, 0.5) {$I_{\omega'}$};
		\node [style=blue label] (35) at (1.25, 5.25) {$C$};
		\node [style=blue label] (36) at (0.75, 0.5) {$A$};
		\node [style=none] (37) at (-0.75, 2.75) {};
		\node [style=none] (38) at (1.25, 3.5) {};
		\node [style=none] (39) at (0.75, 1) {};
		\node [style=none] (40) at (1.25, 4.75) {};
		\node [style=none] (41) at (0.75, 2) {};
		\node [style=blue label] (42) at (1.5, 0.5) {$C$};
		\node [style=none] (43) at (1.5, 1) {};
		\node [style=none] (44) at (1.5, 2) {};
		\node [style=blue label] (45) at (0.5, -3.25) {$F_{\omega}$};
		\node [style=none] (46) at (-0.25, -4) {};
		\node [style=none] (47) at (-0.25, -5) {};
		\node [style=none] (48) at (-0.25, -1.25) {};
		\node [style=none] (49) at (-0.25, -2.5) {};
		\node [style=none] (50) at (-0.75, -2.5) {};
		\node [style=none] (51) at (1.75, -2.5) {};
		\node [style=none] (52) at (1.75, -4) {};
		\node [style=none] (53) at (-0.75, -4) {};
		\node [style=blue label] (54) at (-0.25, -0.75) {$O_{\omega}$};
		\node [style=blue label] (55) at (-0.25, -5.5) {$I_{\omega}$};
		\node [style=blue label] (56) at (0.75, -0.75) {$C$};
		\node [style=blue label] (57) at (1, -5.5) {$B$};
		\node [style=none] (58) at (-0.75, -3.25) {};
		\node [style=none] (59) at (0.75, -2.5) {};
		\node [style=none] (60) at (1, -5) {};
		\node [style=none] (61) at (0.75, -1.25) {};
		\node [style=none] (62) at (1, -4) {};
		\node [style=none] (66) at (-1, -6) {};
		\node [style=none] (67) at (2, -6) {};
		\node [style=none] (68) at (0.5, -6.75) {};
		\node [style=blue label] (69) at (0.5, -7.5) {$\Delta$};
		\node [style=none] (70) at (7.75, 2.75) {$F_{\omega'}$};
		\node [style=none] (71) at (7, 2) {};
		\node [style=none] (72) at (7, 0.5) {};
		\node [style=none] (73) at (7, 4.75) {};
		\node [style=none] (74) at (7, 3.5) {};
		\node [style=none] (75) at (6.5, 3.5) {};
		\node [style=none] (76) at (9, 3.5) {};
		\node [style=none] (77) at (9, 2) {};
		\node [style=none] (78) at (6.5, 2) {};
		\node [style=none] (79) at (7, 5.25) {$O_{\omega'}$};
		\node [style=none] (80) at (7, 0) {$I_{\omega'}$};
		\node [style=none] (81) at (8.5, 5.25) {$C$};
		\node [style=none] (82) at (8, -5.5) {$A$};
		\node [style=none] (83) at (6.5, 2.75) {};
		\node [style=none] (84) at (8.5, 3.5) {};
		\node [style=none] (85) at (8, -5) {};
		\node [style=none] (86) at (8.5, 4.75) {};
		\node [style=none] (87) at (8, 2) {};
		\node [style=none] (91) at (11, -2.5) {$F_{\omega}$};
		\node [style=none] (92) at (10.25, -3.25) {};
		\node [style=none] (93) at (10.25, -5) {};
		\node [style=none] (94) at (10.25, 0.5) {};
		\node [style=none] (95) at (10.25, -1.75) {};
		\node [style=none] (96) at (9.75, -1.75) {};
		\node [style=none] (97) at (12.25, -1.75) {};
		\node [style=none] (98) at (12.25, -3.25) {};
		\node [style=none] (99) at (9.75, -3.25) {};
		\node [style=none] (100) at (10.25, 1) {$O_{\omega}$};
		\node [style=none] (101) at (10.25, -5.5) {$I_{\omega}$};
		\node [style=none] (102) at (12, 5.25) {$C$};
		\node [style=none] (103) at (11.75, -5.5) {$B$};
		\node [style=none] (104) at (9.75, -2.5) {};
		\node [style=none] (105) at (12, -1.75) {};
		\node [style=none] (106) at (11.75, -5) {};
		\node [style=none] (107) at (12, 4.75) {};
		\node [style=none] (108) at (11.75, -3.25) {};
		\node [style=blue label] (113) at (1.5, -0.75) {$C$};
		\node [style=none] (114) at (1.5, -2.5) {};
		\node [style=none] (115) at (1.5, -1.25) {};
		\node [style=none] (117) at (11.25, -1.75) {};
		\node [style=none] (118) at (8.5, 2) {};
		\node [style=none] (119) at (9.5, -6.75) {};
		\node [style=none] (120) at (12.5, -6) {};
		\node [style=none] (121) at (6.5, -6) {};
		\node [style=none] (122) at (9.5, -7.5) {\textcolor{gray}{$\diagramproc{\Delta}$}};
		\node [style=none] (123) at (-7.75, 1.25) {};
		\node [style=none] (124) at (-7.4, 1.25) {};
		\node [style=none] (125) at (-4.65, -2) {};
		\node [style=none] (126) at (-8, 1.25) {};
		\node [style=none] (127) at (-5.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=classical] (0.center) to (1.center);
		\draw [style=classical] (2.center) to (3.center);
		\draw [style=diredge] (5.center) to (4.center);
		\draw [style=diredge] (11.center) to (5.center);
		\draw [style=diredge] (5.center) to (10.center);
		\draw [style=diredge] (4.center) to (6.center);
		\draw [style=diredge] (8.center) to (4.center);
		\draw [style=gray edge, in=90, out=-90, looseness=0.50] (14.center) to (12.center);
		\draw [style=gray edge, in=-90, out=90, looseness=0.50] (12.center) to (13.center);
		\draw [dotted, style=solid blue, doubled] (124) to (16.center);
		\draw [dotted, style=solid blue, doubled] (125) to (17.center);
		\draw [dotted, doubled] (18.center) to (126);
		\draw [dotted, doubled] (19.center) to (127);
		\draw [style=classical blue] (26.center) to (25.center);
		\draw [style=classical blue] (28.center) to (27.center);
		\draw [style=solid blue] (29.center) to (30.center);
		\draw [style=solid blue, in=90, out=-90] (30.center) to (31.center);
		\draw [style=solid blue] (31.center) to (32.center);
		\draw [style=solid blue] (32.center) to (29.center);
		\draw [style=solid blue] (38.center) to (40.center);
		\draw [style=solid blue] (39.center) to (41.center);
		\draw [style=solid blue] (43.center) to (44.center);
		\draw [style=classical blue] (47.center) to (46.center);
		\draw [style=classical blue] (49.center) to (48.center);
		\draw [style=solid blue] (50.center) to (51.center);
		\draw [style=solid blue] (51.center) to (52.center);
		\draw [style=solid blue] (52.center) to (53.center);
		\draw [style=solid blue] (53.center) to (50.center);
		\draw [style=solid blue] (59.center) to (61.center);
		\draw [style=solid blue] (60.center) to (62.center);
		\draw [style=solid blue, in=90, out=-90, looseness=1.50] (66.center) to (68.center);
		\draw [style=solid blue, in=-90, out=90, looseness=1.50] (68.center) to (67.center);
		\draw [style=classical] (72.center) to (71.center);
		\draw [style=classical] (74.center) to (73.center);
		\draw (75.center) to (76.center);
		\draw [in=90, out=-90] (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (75.center);
		\draw (84.center) to (86.center);
		\draw (85.center) to (87.center);
		\draw [style=classical] (93.center) to (92.center);
		\draw [style=classical] (95.center) to (94.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (96.center);
		\draw (105.center) to (107.center);
		\draw (106.center) to (108.center);
		\draw [style=solid blue] (114.center) to (115.center);
		\draw [in=-90, out=90] (117.center) to (118.center);
		\draw [style=gray edge, in=90, out=-90, looseness=0.75] (121.center) to (119.center);
		\draw [style=gray edge, in=-90, out=90, looseness=0.75] (119.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Figure2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 3.5) {};
		\node [style=none] (1) at (3, 3.5) {};
		\node [style=none] (2) at (-3.25, -3) {};
		\node [style=none] (3) at (3, -3) {};
		\node [style=none] (4) at (-1.5, 1) {$\bullet$};
		\node [style=none] (5) at (1.25, -0.75) {$\bullet$};
		\node [style=none] (6) at (-1.5, 3.5) {$\bullet$};
		\node [style=none] (7) at (-1.5, -3) {$\bullet$};
		\node [style=none] (8) at (1.25, 3.5) {$\bullet$};
		\node [style=none] (9) at (1.25, -3) {$\bullet$};
		\node [style=none] (10) at (0, -5.75) {};
		\node [style=none] (11) at (3.75, -5) {};
		\node [style=none] (12) at (-3.5, -5) {};
		\node [style=none] (13) at (0, -6.5) {\textcolor{gray}{$\Phi$}};
		\node [style=none] (14) at (-1.5, 1.5) {};
		\node [style=none] (15) at (-2, 0.5) {};
		\node [style=none] (16) at (-1, 0.5) {};
		\node [style=none] (17) at (-1.5, 2.75) {};
		\node [style=none] (18) at (1.25, 2.75) {};
		\node [style=none] (19) at (-1.5, -2.25) {};
		\node [style=none] (20) at (1.25, -2.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (22) at (1.75, -0.25) {};
		\node [style=none] (23) at (1.25, -1.25) {};
		\node [style=eslabel] (32) at (-1.5, 4) {\textcolor{red}{$c$}};
		\node [style=none] (34) at (4, -4) {\textcolor{red}{$\Xi = \{a,b,c\}$}};
		\node [style=eslabel] (35) at (1.25, 4) {\textcolor{red}{$c$}};
		\node [style=eslabel] (36) at (-1.5, 1.75) {\textcolor{red}{$c$}};
		\node [style=eslabel] (37) at (-0.75, 0.25) {\textcolor{red}{$c$}};
		\node [style=eslabel] (38) at (-2.25, 0.25) {\textcolor{red}{$a$}};
		\node [style=eslabel] (39) at (1.25, -1.5) {\textcolor{red}{$b$}};
		\node [style=eslabel] (40) at (0.5, 0) {\textcolor{red}{$c$}};
		\node [style=eslabel] (41) at (2, 0) {\textcolor{red}{$c$}};
		\node [style=eslabel] (42) at (-1.5, -3.5) {\textcolor{red}{$a$}};
		\node [style=eslabel] (43) at (1.25, -3.5) {\textcolor{red}{$b$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [pattern=north east lines, pattern color=gray!15, draw=gray!0] (0.center) rectangle (3.center);
		\draw [style=classical] (0.center) to (1.center);
		\draw [style=classical] (2.center) to (3.center);
		\draw [style=gray edge, in=90, out=-90, looseness=0.50] (12.center) to (10.center);
		\draw [style=gray edge, in=-90, out=90, looseness=0.50] (10.center) to (11.center);
		\draw [style=diredge] (15.center) to (4.center);
		\draw [style=diredge] (16.center) to (4.center);
		\draw [style=diredge] (4.center) to (14.center);
		\draw [style=diredge] (17.center) to (6.center);
		\draw [style=diredge] (18.center) to (8.center);
		\draw [style=diredge] (7.center) to (19.center);
		\draw [style=diredge] (9.center) to (20.center);
		\draw [style=diredge] (23.center) to (5.center);
		\draw [style=diredge] (5.center) to (21.center);
		\draw [style=diredge] (5.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Figure3a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 3.5) {};
		\node [style=none] (1) at (3, 3.5) {};
		\node [style=none] (2) at (-3.25, -3) {};
		\node [style=none] (3) at (3, -3) {};
		\node [style=none] (4) at (-1.5, 1) {$\bullet$};
		\node [style=none] (5) at (1.25, -0.75) {$\bullet$};
		\node [style=none] (6) at (-1.5, 3.5) {$\bullet$};
		\node [style=none] (7) at (-1.5, -3) {$\bullet$};
		\node [style=none] (8) at (1.25, 3.5) {$\bullet$};
		\node [style=none] (9) at (1.25, -3) {$\bullet$};
		\node [style=none] (10) at (0, -5.75) {};
		\node [style=none] (11) at (3.75, -5) {};
		\node [style=none] (12) at (-3.5, -5) {};
		\node [style=none] (13) at (0, -6.5) {\textcolor{gray}{$\Phi$}};
		\node [style=none] (14) at (-1.5, 1.5) {};
		\node [style=none] (15) at (-2, 0.5) {};
		\node [style=none] (16) at (-1, 0.5) {};
		\node [style=none] (17) at (-1.5, 2.75) {};
		\node [style=none] (18) at (1.25, 2.75) {};
		\node [style=none] (19) at (-1.5, -2.25) {};
		\node [style=none] (20) at (1.25, -2.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (22) at (1.75, -0.25) {};
		\node [style=none] (23) at (1.25, -1.25) {};
		\node [style=eslabel] (32) at (-1.5, 4) {\textcolor{red}{$c$}};
		\node [style=eslabel] (35) at (1.25, 4) {\textcolor{red}{$c$}};
		\node [style=eslabel] (36) at (-1.5, 1.75) {\textcolor{red}{$c$}};
		\node [style=eslabel] (37) at (-0.75, 0.25) {\textcolor{red}{$c$}};
		\node [style=eslabel] (38) at (-2.25, 0.25) {\textcolor{red}{$a$}};
		\node [style=eslabel] (39) at (1.25, -1.5) {\textcolor{red}{$b$}};
		\node [style=eslabel] (40) at (0.5, 0) {\textcolor{red}{$c$}};
		\node [style=eslabel] (41) at (2, 0) {\textcolor{red}{$c$}};
		\node [style=eslabel] (42) at (-1.5, -3.5) {\textcolor{red}{$a$}};
		\node [style=eslabel] (43) at (1.25, -3.5) {\textcolor{red}{$b$}};
		\node [style=none] (44) at (5, 2.5) {};
		\node [style=none] (45) at (5, -2) {};
		\node [style=blue label] (46) at (7, 3.5) {$F_{\omega'}$};
		\node [style=none] (47) at (6.25, 2.75) {};
		\node [style=none] (48) at (6.25, 1.75) {};
		\node [style=none] (49) at (6.25, 5.5) {};
		\node [style=none] (50) at (6.25, 4.25) {};
		\node [style=none] (51) at (5.75, 4.25) {};
		\node [style=none] (52) at (8.25, 4.25) {};
		\node [style=none] (53) at (8.25, 2.75) {};
		\node [style=none] (54) at (5.75, 2.75) {};
		\node [style=blue label] (55) at (6.25, 6) {$O_{\omega'}$};
		\node [style=blue label] (56) at (6.25, 1.25) {$I_{\omega'}$};
		\node [style=blue label] (57) at (7.75, 6) {$C$};
		\node [style=blue label] (58) at (7.25, 1.25) {$A$};
		\node [style=none] (59) at (5.75, 3.5) {};
		\node [style=none] (60) at (7.75, 4.25) {};
		\node [style=none] (61) at (7.25, 1.75) {};
		\node [style=none] (62) at (7.75, 5.5) {};
		\node [style=none] (63) at (7.25, 2.75) {};
		\node [style=blue label] (64) at (8, 1.25) {$C$};
		\node [style=none] (65) at (8, 1.75) {};
		\node [style=none] (66) at (8, 2.75) {};
		\node [style=blue label] (67) at (7, -2.5) {$F_{\omega}$};
		\node [style=none] (68) at (6.25, -3.25) {};
		\node [style=none] (69) at (6.25, -4.25) {};
		\node [style=none] (70) at (6.25, -0.5) {};
		\node [style=none] (71) at (6.25, -1.75) {};
		\node [style=none] (72) at (5.75, -1.75) {};
		\node [style=none] (73) at (8.25, -1.75) {};
		\node [style=none] (74) at (8.25, -3.25) {};
		\node [style=none] (75) at (5.75, -3.25) {};
		\node [style=blue label] (76) at (6.25, 0) {$O_{\omega}$};
		\node [style=blue label] (77) at (6.25, -4.75) {$I_{\omega}$};
		\node [style=blue label] (78) at (7.25, 0) {$C$};
		\node [style=blue label] (79) at (7.5, -4.75) {$B$};
		\node [style=none] (80) at (5.75, -2.5) {};
		\node [style=none] (81) at (7.25, -1.75) {};
		\node [style=none] (82) at (7.5, -4.25) {};
		\node [style=none] (83) at (7.25, -0.5) {};
		\node [style=none] (84) at (7.5, -3.25) {};
		\node [style=blue label] (85) at (8, 0) {$C$};
		\node [style=none] (86) at (8, -1.75) {};
		\node [style=none] (87) at (8, -0.5) {};
		\node [style=none] (88) at (-2.1, 1.1) {\small $\omega'$};
		\node [style=none] (90) at (0.6, -0.75) {\small $\omega$};
		\node [style=none] (91) at (-1.15, 1) {};
		\node [style=none] (92) at (1.6, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [pattern=north east lines, pattern color=gray!15, draw=gray!0] (0.center) rectangle (3.center);
		\draw [style=classical] (0.center) to (1.center);
		\draw [style=classical] (2.center) to (3.center);
		\draw [style=gray edge, in=90, out=-90, looseness=0.50] (12.center) to (10.center);
		\draw [style=gray edge, in=-90, out=90, looseness=0.50] (10.center) to (11.center);
		\draw [style=diredge] (15.center) to (4.center);
		\draw [style=diredge] (16.center) to (4.center);
		\draw [style=diredge] (4.center) to (14.center);
		\draw [style=diredge] (17.center) to (6.center);
		\draw [style=diredge] (18.center) to (8.center);
		\draw [style=diredge] (7.center) to (19.center);
		\draw [style=diredge] (9.center) to (20.center);
		\draw [style=diredge] (23.center) to (5.center);
		\draw [style=diredge] (5.center) to (21.center);
		\draw [style=diredge] (5.center) to (22.center);
		\draw [dotted, style=solid blue, doubled] (91) to (44.center);
		\draw [dotted, style=solid blue, doubled] (92) to (45.center);
		\draw [style=classical blue] (48.center) to (47.center);
		\draw [style=classical blue] (50.center) to (49.center);
		\draw [style=solid blue] (51.center) to (52.center);
		\draw [style=solid blue, in=90, out=-90] (52.center) to (53.center);
		\draw [style=solid blue] (53.center) to (54.center);
		\draw [style=solid blue] (54.center) to (51.center);
		\draw [style=solid blue] (60.center) to (62.center);
		\draw [style=solid blue] (61.center) to (63.center);
		\draw [style=solid blue] (65.center) to (66.center);
		\draw [style=classical blue] (69.center) to (68.center);
		\draw [style=classical blue] (71.center) to (70.center);
		\draw [style=solid blue] (72.center) to (73.center);
		\draw [style=solid blue] (73.center) to (74.center);
		\draw [style=solid blue] (74.center) to (75.center);
		\draw [style=solid blue] (75.center) to (72.center);
		\draw [style=solid blue] (81.center) to (83.center);
		\draw [style=solid blue] (82.center) to (84.center);
		\draw [style=solid blue] (86.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Figure3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 9) {$F_{\omega'}$};
		\node [style=none] (1) at (-6, 8.25) {};
		\node [style=none] (2) at (-6, 6.75) {};
		\node [style=none] (3) at (-6, 11) {};
		\node [style=none] (4) at (-6, 9.75) {};
		\node [style=none] (5) at (-6.5, 9.75) {};
		\node [style=none] (6) at (-4, 9.75) {};
		\node [style=none] (7) at (-4, 8.25) {};
		\node [style=none] (8) at (-6.5, 8.25) {};
		\node [style=none] (9) at (-6, 11.5) {$O_{\omega'}$};
		\node [style=none] (10) at (-6, 6.25) {$I_{\omega'}$};
		\node [style=none] (11) at (-4.5, 11.5) {$C$};
		\node [style=none] (12) at (-5, 0.75) {$A$};
		\node [style=none] (13) at (-6.5, 9) {};
		\node [style=none] (14) at (-4.5, 9.75) {};
		\node [style=none] (15) at (-5, 1.25) {};
		\node [style=none] (16) at (-4.5, 11) {};
		\node [style=none] (17) at (-5, 8.25) {};
		\node [style=none] (18) at (-2, 3.75) {$F_{\omega}$};
		\node [style=none] (19) at (-2.75, 3) {};
		\node [style=none] (20) at (-2.75, 1.25) {};
		\node [style=none] (21) at (-2.75, 6.75) {};
		\node [style=none] (22) at (-2.75, 4.5) {};
		\node [style=none] (23) at (-3.25, 4.5) {};
		\node [style=none] (24) at (-0.75, 4.5) {};
		\node [style=none] (25) at (-0.75, 3) {};
		\node [style=none] (26) at (-3.25, 3) {};
		\node [style=none] (27) at (-2.75, 7.25) {$O_{\omega}$};
		\node [style=none] (28) at (-2.75, 0.75) {$I_{\omega}$};
		\node [style=none] (29) at (-1, 11.5) {$C$};
		\node [style=none] (30) at (-1.25, 0.75) {$B$};
		\node [style=none] (31) at (-3.25, 3.75) {};
		\node [style=none] (32) at (-1, 4.5) {};
		\node [style=none] (33) at (-1.25, 1.25) {};
		\node [style=none] (34) at (-1, 11) {};
		\node [style=none] (35) at (-1.25, 3) {};
		\node [style=none] (36) at (-1.75, 4.5) {};
		\node [style=none] (37) at (-4.5, 8.25) {};
		\node [style=none] (38) at (2.5, 9) {$F_{\omega'}$};
		\node [style=none] (39) at (1.75, 8.25) {};
		\node [style=none] (40) at (1.75, 6.75) {};
		\node [style=none] (41) at (1.75, 11) {};
		\node [style=none] (42) at (1.75, 9.75) {};
		\node [style=none] (43) at (1.25, 9.75) {};
		\node [style=none] (44) at (3.75, 9.75) {};
		\node [style=none] (45) at (3.75, 8.25) {};
		\node [style=none] (46) at (1.25, 8.25) {};
		\node [style=none] (47) at (1.75, 11.5) {$O_{\omega'}$};
		\node [style=none] (48) at (1.75, 6.25) {$I_{\omega'}$};
		\node [style=none] (49) at (3.25, 11.5) {$C$};
		\node [style=none] (50) at (2.75, 0.75) {$A$};
		\node [style=none] (51) at (1.25, 9) {};
		\node [style=none] (52) at (3.25, 9.75) {};
		\node [style=none] (53) at (2.75, 1.25) {};
		\node [style=none] (54) at (6.75, 11) {};
		\node [style=none] (55) at (2.75, 8.25) {};
		\node [style=none] (56) at (5.75, 3.75) {$F_{\omega}$};
		\node [style=none] (57) at (5, 3) {};
		\node [style=none] (58) at (5, 1.25) {};
		\node [style=none] (59) at (5, 6.75) {};
		\node [style=none] (60) at (5, 4.5) {};
		\node [style=none] (61) at (4.5, 4.5) {};
		\node [style=none] (62) at (7, 4.5) {};
		\node [style=none] (63) at (7, 3) {};
		\node [style=none] (64) at (4.5, 3) {};
		\node [style=none] (65) at (5, 7.25) {$O_{\omega}$};
		\node [style=none] (66) at (5, 0.75) {$I_{\omega}$};
		\node [style=none] (67) at (6.75, 11.5) {$C$};
		\node [style=none] (68) at (6.5, 0.75) {$B$};
		\node [style=none] (69) at (4.5, 3.75) {};
		\node [style=none] (70) at (6.75, 4.5) {};
		\node [style=none] (71) at (6.5, 1.25) {};
		\node [style=none] (72) at (3.25, 11) {};
		\node [style=none] (73) at (6.5, 3) {};
		\node [style=none] (74) at (6, 4.5) {};
		\node [style=none] (75) at (3.25, 8.25) {};
		\node [style=none] (76) at (-5.25, -3.25) {$F_{\omega'}$};
		\node [style=none] (77) at (-6, -4) {};
		\node [style=none] (78) at (-6, -5.5) {};
		\node [style=none] (79) at (-6, -1.25) {};
		\node [style=none] (80) at (-6, -2.5) {};
		\node [style=none] (81) at (-6.5, -2.5) {};
		\node [style=none] (82) at (-4, -2.5) {};
		\node [style=none] (83) at (-4, -4) {};
		\node [style=none] (84) at (-6.5, -4) {};
		\node [style=none] (85) at (-6, -0.75) {$O_{\omega'}$};
		\node [style=none] (86) at (-6, -6) {$I_{\omega'}$};
		\node [style=none] (87) at (-4.5, -0.75) {$C$};
		\node [style=none] (88) at (-5, -11.5) {$A$};
		\node [style=none] (89) at (-6.5, -3.25) {};
		\node [style=none] (90) at (-4.5, -2.5) {};
		\node [style=none] (91) at (-5, -11) {};
		\node [style=none] (92) at (-4.5, -1.25) {};
		\node [style=none] (93) at (-5, -4) {};
		\node [style=none] (94) at (-2, -8.5) {$F_{\omega}$};
		\node [style=none] (95) at (-2.75, -9.25) {};
		\node [style=none] (96) at (-2.75, -11) {};
		\node [style=none] (97) at (-2.75, -5.5) {};
		\node [style=none] (98) at (-2.75, -7.75) {};
		\node [style=none] (99) at (-3.25, -7.75) {};
		\node [style=none] (100) at (-0.75, -7.75) {};
		\node [style=none] (101) at (-0.75, -9.25) {};
		\node [style=none] (102) at (-3.25, -9.25) {};
		\node [style=none] (103) at (-2.75, -5) {$O_{\omega}$};
		\node [style=none] (104) at (-2.75, -11.5) {$I_{\omega}$};
		\node [style=none] (105) at (-1, -0.75) {$C$};
		\node [style=none] (106) at (-1.25, -11.5) {$B$};
		\node [style=none] (107) at (-3.25, -8.5) {};
		\node [style=none] (108) at (-1.75, -7.75) {};
		\node [style=none] (109) at (-1.25, -11) {};
		\node [style=none] (110) at (-1, -1.25) {};
		\node [style=none] (111) at (-1.25, -9.25) {};
		\node [style=none] (112) at (-1.25, -7.75) {};
		\node [style=none] (113) at (-4.5, -4) {};
		\node [style=none] (152) at (6, 8.5) {};
		\node [style=none] (153) at (2.5, -3.25) {$F_{\omega'}$};
		\node [style=none] (154) at (1.75, -4) {};
		\node [style=none] (155) at (1.75, -5.5) {};
		\node [style=none] (156) at (1.75, -1.25) {};
		\node [style=none] (157) at (1.75, -2.5) {};
		\node [style=none] (158) at (1.25, -2.5) {};
		\node [style=none] (159) at (3.75, -2.5) {};
		\node [style=none] (160) at (3.75, -4) {};
		\node [style=none] (161) at (1.25, -4) {};
		\node [style=none] (162) at (1.75, -0.75) {$O_{\omega'}$};
		\node [style=none] (163) at (1.75, -6) {$I_{\omega'}$};
		\node [style=none] (164) at (3.25, -0.75) {$C$};
		\node [style=none] (165) at (2.75, -11.5) {$A$};
		\node [style=none] (166) at (1.25, -3.25) {};
		\node [style=none] (167) at (3.25, -2.5) {};
		\node [style=none] (168) at (2.75, -11) {};
		\node [style=none] (169) at (6.75, -1.25) {};
		\node [style=none] (170) at (2.75, -4) {};
		\node [style=none] (171) at (5.75, -8.5) {$F_{\omega}$};
		\node [style=none] (172) at (5, -9.25) {};
		\node [style=none] (173) at (5, -11) {};
		\node [style=none] (174) at (5, -5.5) {};
		\node [style=none] (175) at (5, -7.75) {};
		\node [style=none] (176) at (4.5, -7.75) {};
		\node [style=none] (177) at (7, -7.75) {};
		\node [style=none] (178) at (7, -9.25) {};
		\node [style=none] (179) at (4.5, -9.25) {};
		\node [style=none] (180) at (5, -5) {$O_{\omega}$};
		\node [style=none] (181) at (5, -11.5) {$I_{\omega}$};
		\node [style=none] (182) at (6.75, -0.75) {$C$};
		\node [style=none] (183) at (6.5, -11.5) {$B$};
		\node [style=none] (184) at (4.5, -8.5) {};
		\node [style=none] (185) at (6, -7.75) {};
		\node [style=none] (186) at (6.5, -11) {};
		\node [style=none] (187) at (3.25, -1.25) {};
		\node [style=none] (188) at (6.5, -9.25) {};
		\node [style=none] (189) at (6.75, -7.75) {};
		\node [style=none] (190) at (3.25, -4) {};
		\node [style=none] (191) at (6, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=classical] (2.center) to (1.center);
		\draw [style=classical] (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=90, out=-90] (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw [style=classical] (20.center) to (19.center);
		\draw [style=classical] (22.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (32.center) to (34.center);
		\draw (33.center) to (35.center);
		\draw [in=-90, out=90] (36.center) to (37.center);
		\draw [style=classical] (40.center) to (39.center);
		\draw [style=classical] (42.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw [in=90, out=-90] (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (43.center);
		\draw (53.center) to (55.center);
		\draw [style=classical] (58.center) to (57.center);
		\draw [style=classical] (60.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (61.center);
		\draw (71.center) to (73.center);
		\draw [in=-90, out=90] (74.center) to (75.center);
		\draw [style=classical] (78.center) to (77.center);
		\draw [style=classical] (80.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw [in=90, out=-90] (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (81.center);
		\draw (90.center) to (92.center);
		\draw (91.center) to (93.center);
		\draw [style=classical] (96.center) to (95.center);
		\draw [style=classical] (98.center) to (97.center);
		\draw (99.center) to (100.center);
		\draw (100.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw (102.center) to (99.center);
		\draw [in=270, out=90] (108.center) to (110.center);
		\draw (109.center) to (111.center);
		\draw [in=-90, out=90] (112.center) to (113.center);
		\draw [in=-90, out=90, looseness=0.25] (52.center) to (54.center);
		\draw [in=-90, out=135, looseness=0.50] (152.center) to (72.center);
		\draw [in=-45, out=90] (70.center) to (152.center);
		\draw [style=classical] (155.center) to (154.center);
		\draw [style=classical] (157.center) to (156.center);
		\draw (158.center) to (159.center);
		\draw [in=90, out=-90] (159.center) to (160.center);
		\draw (160.center) to (161.center);
		\draw (161.center) to (158.center);
		\draw (168.center) to (170.center);
		\draw [style=classical] (173.center) to (172.center);
		\draw [style=classical] (175.center) to (174.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (178.center) to (179.center);
		\draw (179.center) to (176.center);
		\draw (186.center) to (188.center);
		\draw [in=-90, out=90] (189.center) to (190.center);
		\draw [in=-90, out=90, looseness=0.25] (167.center) to (169.center);
		\draw [in=-90, out=135, looseness=0.50] (191.center) to (187.center);
		\draw [in=-45, out=90] (185.center) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gmeasure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$G$};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=copoint] (5) at (-0.75, 1.75) {$x$};
		\node [style=none] (6) at (0.75, 3) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (-1.25, -0.75) {};
		\node [style=eslabel] (14) at (0.75, -2.25) {$A$};
		\node [style=eslabel] (15) at (-0.75, -2.25) {$\complexs^X$};
		\node [style=eslabel] (16) at (0.75, 3.55) {$B$};
		\node [style=none] (17) at (-0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (8.center) to (6.center);
		\draw (7.center) to (5);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gmeasure3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$G$};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=none] (5) at (-0.75, 1.75) {};
		\node [style=none] (6) at (0.75, 3) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (-1.25, -0.75) {};
		\node [style=eslabel] (14) at (0.75, -2.25) {$A$};
		\node [style=eslabel] (15) at (-0.75, -2.25) {$\complexs^X$};
		\node [style=eslabel] (16) at (0.75, 3.55) {$B$};
		\node [style=none] (17) at (-0.75, 3) {};
		\node [style=eslabel] (18) at (-0.75, 3.55) {$\complexs^X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (8.center) to (6.center);
		\draw (7.center) to (5);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (5) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhiPicontrolled2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0, -0.25) {$G$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=small box] (3) at (-0.75, 1.5) {$m$};
		\node [style=none] (4) at (0.75, -2.75) {};
		\node [style=none] (5) at (0.75, 2.75) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, -2.75) {};
		\node [style=none] (11) at (-1.25, 0.5) {};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (14) at (-1.25, -1) {};
		\node [style=eslabel] (15) at (0.75, 3.25) {$B$};
		\node [style=eslabel] (16) at (0.75, -3.25) {$A$};
		\node [style=none] (17) at (-0.75, 2.75) {};
		\node [style=eslabel] (18) at (-0.75, 3.25) {$X$};
		\node [style=eslabel] (19) at (-0.75, -3.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3) to (1.center);
		\draw (8.center) to (6.center);
		\draw (7.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw [style=classical, in=90, out=-90] (3) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhiPicontrolled21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0, 0.5) {$G$};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=box] (3) at (-0.75, -1.25) {$p$};
		\node [style=none] (4) at (0.75, -2.75) {};
		\node [style=none] (5) at (0.75, 2.75) {};
		\node [style=none] (6) at (-0.75, 2.75) {};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (1.25, 1.25) {};
		\node [style=none] (13) at (1.25, -0.25) {};
		\node [style=none] (14) at (-1.25, -0.25) {};
		\node [style=eslabel] (15) at (0.75, 3.25) {$B$};
		\node [style=eslabel] (16) at (0.75, -3.25) {$A$};
		\node [style=none] (17) at (-0.75, -2.75) {};
		\node [style=eslabel] (18) at (-0.75, -3.25) {$X$};
		\node [style=eslabel] (19) at (-0.75, 3.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3) to (1.center);
		\draw (8.center) to (6.center);
		\draw (7.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw [style=classical, in=90, out=-90] (3) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhiPicontrolleddecomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1, 2.75) {};
		\node [style=box] (17) at (-1, 1.5) {$p$};
		\node [style=point] (18) at (-1, 0) {$x$};
		\node [style=copoint] (19) at (-1, -1.5) {$x$};
		\node [style=none] (20) at (-1, -2.75) {};
		\node [style=small box] (21) at (1, 0) {$F_x$};
		\node [style=none] (23) at (1, -2.75) {};
		\node [style=none] (24) at (1, 2.75) {};
		\node [style=eslabel] (30) at (1, 3.25) {$B$};
		\node [style=eslabel] (31) at (1, -3.25) {$A$};
		\node [style=eslabel] (32) at (-1, -3.25) {$X$};
		\node [style=eslabel] (33) at (-1, 3.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (16.center);
		\draw [style=classical, in=90, out=-90] (17) to (18);
		\draw [style=classical, in=90, out=-90] (19) to (20.center);
		\draw (24.center) to (21);
		\draw (23.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhiPicontrolleddecomposition2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1, -2.75) {};
		\node [style=square box] (17) at (-1, -1.5) {$m$};
		\node [style=copoint] (18) at (-1, 0) {$x$};
		\node [style=point] (19) at (-1, 1.5) {$x$};
		\node [style=none] (20) at (-1, 2.75) {};
		\node [style=small box] (21) at (1, 0) {$F_x$};
		\node [style=none] (22) at (1, -0.5) {};
		\node [style=none] (23) at (1, -2.75) {};
		\node [style=none] (24) at (1, 2.75) {};
		\node [style=none] (25) at (1, 0.5) {};
		\node [style=eslabel] (30) at (1, 3.25) {$B$};
		\node [style=eslabel] (31) at (1, -3.25) {$A$};
		\node [style=eslabel] (32) at (-1, 3.25) {$X$};
		\node [style=eslabel] (33) at (-1, -3.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (16.center);
		\draw [style=classical] (17) to (18);
		\draw [style=classical] (19) to (20.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhiPicontrolleddecomposition2nokickback.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (16) at (-1, -2.5) {$p$};
		\node [style=square box] (17) at (-1, -0.75) {$m$};
		\node [style=copoint] (18) at (-1, 0.75) {$x$};
		\node [style=point] (19) at (-1, 2.25) {$x$};
		\node [style=none] (20) at (-1, 3.75) {};
		\node [style=small box] (21) at (1, 0) {$F_x$};
		\node [style=none] (22) at (1, -0.5) {};
		\node [style=none] (23) at (1, -3.75) {};
		\node [style=upground] (24) at (1, 3.75) {};
		\node [style=none] (25) at (1, 0.5) {};
		\node [style=eslabel] (31) at (1, -4.25) {$A$};
		\node [style=none] (36) at (-1, -3.75) {};
		\node [style=eslabel] (37) at (-1, -4.25) {$X$};
		\node [style=eslabel] (38) at (-1, 4.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (16);
		\draw [style=classical] (17) to (18);
		\draw [style=classical] (19) to (20.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24);
		\draw [style=classical] (36.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SPOa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -1) {$p$};
		\node [style=box] (1) at (0, 1) {$m$};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=eslabel] (4) at (0, -3.5) {$X$};
		\node [style=eslabel] (5) at (0, 3.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=classical] (2.center) to (1);
		\draw [style=classical] (3.center) to (0);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/V0P0measuremixed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=eslabel] (0) at (0, 0) {$G'$};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, -2) {};
		\node [style=none] (4) at (0.75, -2) {};
		\node [style=white dot] (5) at (-0.75, 1.75) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (-1.25, -0.75) {};
		\node [style=eslabel] (14) at (0.75, -2.5) {$A$};
		\node [style=eslabel] (15) at (-0.75, -2.5) {$H$};
		\node [style=eslabel] (16) at (0, 3.55) {$B$};
		\node [style=none] (17) at (-0.75, 3) {};
		\node [style=upground] (18) at (0.75, 2) {};
		\node [style=none] (19) at (0.75, 0.75) {};
		\node [style=eslabel] (20) at (-0.75, 3.55) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (8.center) to (6.center);
		\draw (7.center) to (5);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw [style=classical] (5) to (17.center);
		\draw (19.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/V0P0measuremixedi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=eslabel] (0) at (0, 0) {$G'$};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=white dot] (5) at (-0.75, 1.75) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (-1.25, -0.75) {};
		\node [style=eslabel] (14) at (0.75, -2.25) {$A$};
		\node [style=eslabel] (15) at (-0.75, -2.25) {$H$};
		\node [style=eslabel] (16) at (0, 3.55) {$B$};
		\node [style=copoint] (17) at (-0.75, 3) {$x$};
		\node [style=upground] (18) at (0.75, 1.75) {};
		\node [style=none] (19) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (8.center) to (6.center);
		\draw (7.center) to (5);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw [style=classical] (5) to (17);
		\draw (19.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/V0P0measuremixednodiscarding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=eslabel] (0) at (0, 0) {$G'$};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, -2) {};
		\node [style=none] (4) at (0.75, -2) {};
		\node [style=copoint] (5) at (-0.75, 1.75) {$x$};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (-1.25, -0.75) {};
		\node [style=eslabel] (14) at (0.75, -2.5) {$A$};
		\node [style=eslabel] (15) at (-0.75, -2.5) {$H$};
		\node [style=eslabel] (16) at (0, 3.55) {$B$};
		\node [style=none] (18) at (0.75, 3) {};
		\node [style=none] (19) at (0.75, 0.75) {};
		\node [style=eslabel] (20) at (0.75, 3.55) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (8.center) to (6.center);
		\draw (7.center) to (5);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/V0P0real.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$G'$};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=none] (5) at (-0.75, 3) {};
		\node [style=none] (6) at (0.25, 3) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (0.25, 0.75) {};
		\node [style=none] (11) at (-1.25, 0.75) {};
		\node [style=none] (12) at (1.25, 0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (-1.25, -0.75) {};
		\node [style=eslabel] (15) at (-0.75, 3.5) {$H$};
		\node [style=eslabel] (16) at (0.75, -2.25) {$A$};
		\node [style=eslabel] (17) at (-0.75, -2.25) {$H$};
		\node [style=eslabel] (19) at (0.25, 3.5) {$B$};
		\node [style=none] (20) at (1, 3) {};
		\node [style=none] (21) at (1, 0.75) {};
		\node [style=eslabel] (22) at (1, 3.5) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (8.center) to (6.center);
		\draw (7.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classicalcontrol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (1, 0) {$F_x$};
		\node [style=point] (1) at (-0.5, 0.75) {$x$};
		\node [style=copoint] (2) at (-0.5, -0.75) {$x$};
		\node [style=none] (3) at (-0.5, 2) {};
		\node [style=none] (4) at (-0.5, -2) {};
		\node [style=none] (5) at (1, -2) {};
		\node [style=none] (6) at (1, 2) {};
		\node [style=eslabel] (7) at (-0.5, -2.5) {$X$};
		\node [style=eslabel] (8) at (1, -2.5) {$A$};
		\node [style=eslabel] (9) at (-0.5, 2.5) {$X$};
		\node [style=eslabel] (10) at (1, 2.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=classical] (1) to (3.center);
		\draw [style=classical] (4.center) to (2);
		\draw (0) to (6.center);
		\draw (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coherentcontrolnogo1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {$G'$};
		\node [style=none] (1) at (-0.75, -1.75) {};
		\node [style=none] (2) at (0.75, -1.75) {};
		\node [style=none] (3) at (-0.75, -2.75) {};
		\node [style=none] (4) at (0.75, -2.75) {};
		\node [style=none] (5) at (-0.75, 2.5) {};
		\node [style=none] (6) at (0.25, 2.5) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=none] (11) at (-1.25, -0.25) {};
		\node [style=none] (12) at (1.25, -0.25) {};
		\node [style=none] (13) at (1.25, -1.75) {};
		\node [style=none] (14) at (-1.25, -1.75) {};
		\node [style=eslabel] (15) at (-0.75, 3) {$H$};
		\node [style=eslabel] (16) at (0.75, -3.25) {$A$};
		\node [style=eslabel] (17) at (-0.75, -3.25) {$H$};
		\node [style=eslabel] (19) at (0.25, 3) {$B$};
		\node [style=upground] (20) at (1, 1) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=eslabel] (22) at (1.25, 0.25) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (8.center) to (6.center);
		\draw (7.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (21.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coherentcontrolnogo2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, -1) {$G'$};
		\node [style=none] (18) at (-0.75, -1.75) {};
		\node [style=none] (19) at (0.75, -1.75) {};
		\node [style=none] (20) at (-0.75, -2.75) {};
		\node [style=none] (21) at (0.75, -2.75) {};
		\node [style=none] (22) at (-0.75, 2.5) {};
		\node [style=none] (23) at (0.25, 2.5) {};
		\node [style=none] (24) at (-0.75, -0.25) {};
		\node [style=none] (25) at (0.25, -0.25) {};
		\node [style=none] (26) at (-1.25, -0.25) {};
		\node [style=none] (27) at (1.25, -0.25) {};
		\node [style=none] (28) at (1.25, -1.75) {};
		\node [style=none] (29) at (-1.25, -1.75) {};
		\node [style=eslabel] (30) at (-0.75, 3) {$H$};
		\node [style=eslabel] (31) at (0.75, -3.25) {$A$};
		\node [style=eslabel] (32) at (-0.75, -3.25) {$H$};
		\node [style=eslabel] (33) at (0.25, 3) {$B$};
		\node [style=upground] (34) at (1, 2.5) {};
		\node [style=small box] (36) at (1, 1.05) {$U$};
		\node [style=white dot] (37) at (-0.75, 1.05) {};
		\node [style=none] (38) at (1, -0.25) {};
		\node [style=eslabel] (39) at (1.25, 1.975) {$E$};
		\node [style=eslabel] (40) at (1.25, 0.2) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (19.center);
		\draw (20.center) to (18.center);
		\draw (25.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw (37) to (36);
		\draw (38.center) to (36);
		\draw (36) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlledisometry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot, inner sep = 0.5mm] (0) at (-1, 0) {$\alpha$};
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style=square box] (2) at (1, 0) {$ F $};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4.center) to (6.center);
		\draw (0) to (2);
		\draw (10.center) to (11.center);
		\draw (10.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlledisometry2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot, inner sep = 0.5mm] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, -1.75) {};
		\node [style=square box] (2) at (1, 0) {$ F $};
		\node [style=none] (3) at (1, -1.75) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (6) at (1, 3) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=copoint] (11) at (-1, 1.5) {$x$};
		\node [style=none] (12) at (-1, 3) {};
		\node [style=eslabel] (14) at (1, -2.25) {$A$};
		\node [style=eslabel] (15) at (-1, -2.25) {$\complexs^X$};
		\node [style=eslabel] (16) at (1, 3.55) {$B$};
		\node [style=none] (17) at (-1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4.center) to (6.center);
		\draw (0) to (2);
		\draw (10.center) to (11.center);
		\draw (10.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlledisometry3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, -1.75) {};
		\node [style=square box] (2) at (1, 0) {$ F $};
		\node [style=none] (3) at (1, -1.75) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (6) at (1, 3) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=white dot, inner sep = 0.5mm] (11) at (-1, 1.5) {$\alpha$};
		\node [style=none] (12) at (-1, 3) {};
		\node [style=eslabel] (14) at (1, -2.25) {$A$};
		\node [style=eslabel] (15) at (-1, -2.25) {$\complexs^X$};
		\node [style=eslabel] (16) at (1, 3.55) {$B$};
		\node [style=none] (17) at (-1, 3) {};
		\node [style=eslabel] (18) at (-1, 3.55) {$\complexs^X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4.center) to (6.center);
		\draw (0) to (2);
		\draw (10.center) to (11.center);
		\draw (10.center) to (0);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlledisometry4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot, inner sep = 0.5mm] (0) at (-1, 0) {$\alpha$};
		\node [style=none] (1) at (-1, -1.75) {};
		\node [style=square box] (2) at (1, 0) {$ F $};
		\node [style=none] (3) at (1, -1.75) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (6) at (1, 3) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=none] (12) at (-1, 3) {};
		\node [style=eslabel] (14) at (1, -2.25) {$A$};
		\node [style=eslabel] (15) at (-1, -2.25) {$\complexs^X$};
		\node [style=eslabel] (16) at (1, 3.55) {$B$};
		\node [style=none] (17) at (-1, 3) {};
		\node [style=eslabel] (18) at (-1, 3.55) {$\complexs^X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4.center) to (6.center);
		\draw (0) to (2);
		\draw (10.center) to (11.center);
		\draw (10.center) to (0);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlledisometrydecomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=copoint] (1) at (-1, -0.75) {$x$};
		\node [style=none] (3) at (-1, 3) {};
		\node [style=none] (4) at (-1, -1.75) {};
		\node [style=small box] (5) at (1, 0) {$F_x$};
		\node [style=none] (6) at (1, 3) {};
		\node [style=none] (7) at (1, -1.75) {};
		\node [style=eslabel] (8) at (1, -2.25) {$A$};
		\node [style=eslabel] (9) at (-1, -2.25) {$\complexs^X$};
		\node [style=eslabel] (10) at (1, 3.55) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw (6.center) to (5);
		\draw (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlledisometrydecompositionmixed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.75) {$x$};
		\node [style=copoint] (1) at (-1, -0.75) {$x$};
		\node [style=none] (3) at (-1, 3) {};
		\node [style=none] (4) at (-1, -2) {};
		\node [style=small box] (5) at (1, 0) {$F_x$};
		\node [style=none] (7) at (1, -2) {};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (10) at (1, 3) {};
		\node [style=eslabel] (11) at (1, -2.5) {$A$};
		\node [style=eslabel] (12) at (-1, -2.5) {$H$};
		\node [style=eslabel] (13) at (1, 3.5) {$B$};
		\node [style=eslabel] (14) at (-1, 3.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=classical] (0) to (3.center);
		\draw (1) to (4.center);
		\draw (5) to (7.center);
		\draw (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlledprocess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, -1.75) {};
		\node [style=small box] (2) at (1, 0) {$ \  \hat{F} \ $};
		\node [style=none] (3) at (1, -1.75) {};
		\node [style=none] (4) at (0.65, 0.25) {};
		\node [style=none] (5) at (1.4, 0.25) {};
		\node [style=none] (6) at (0.65, 3) {};
		\node [style=upground] (7) at (1.4, 1.75) {};
		\node [style=copoint] (8) at (-1, 2) {$x$};
		\node [style=eslabel] (9) at (0.65, 3.55) {$B$};
		\node [style=eslabel] (11) at (-1, -2.25) {$H$};
		\node [style=eslabel] (12) at (1, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7);
		\draw (0) to (2);
		\draw (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlledprocessisometry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, -0.25) {};
		\node [style=none] (1) at (-1, -2) {};
		\node [style=small box] (2) at (1, -0.25) {$ \ \  \hat{F} \ \ \ $};
		\node [style=none] (3) at (1, -2) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (0.5, 3) {};
		\node [style=small box] (7) at (1.5, 1.5) {$V_x$};
		\node [style=copoint] (8) at (-1, 1.75) {$x$};
		\node [style=none] (9) at (1.5, 3) {};
		\node [style=eslabel] (10) at (1, -2.5) {$A$};
		\node [style=eslabel] (11) at (-1, -2.5) {$H$};
		\node [style=eslabel] (12) at (1.5, 3.5) {$E$};
		\node [style=eslabel] (13) at (0.5, 3.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7);
		\draw (0) to (2);
		\draw (0) to (8);
		\draw (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlledprocessisometrynew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-1, -1.75) {};
		\node [style=small box] (2) at (1, -0.5) {$ \ \   \hat{F} \  \ \ $};
		\node [style=none] (3) at (1, -1.75) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (1.5, -0.25) {};
		\node [style=none] (6) at (0.5, 3) {};
		\node [style=small box] (7) at (1.5, 1) {$V$};
		\node [style=none] (8) at (-1, 2.025) {};
		\node [style=none] (9) at (1.5, 3) {};
		\node [style=white dot, inner sep=0.75mm] (10) at (-1, 1) {$\varphi$};
		\node [style=none] (11) at (-1, 3) {};
		\node [style=eslabel] (12) at (1, -2.25) {$A$};
		\node [style=eslabel] (13) at (-1, -2.25) {$H$};
		\node [style=eslabel] (14) at (-1, 3.5) {$H$};
		\node [style=eslabel] (15) at (0.5, 3.5) {$B$};
		\node [style=eslabel] (16) at (1.5, 3.5) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7);
		\draw (0) to (2);
		\draw (7) to (9.center);
		\draw (10) to (8.center);
		\draw (10) to (7);
		\draw (10) to (0);
		\draw (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlledprocessisometrynew2discarding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, -1.25) {};
		\node [style=none] (1) at (-1, -3) {};
		\node [style=small box] (2) at (1, -1.25) {$ \ \   \hat{F} \  \ \ $};
		\node [style=none] (3) at (1, -3) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (0.5, 3) {};
		\node [style=small box] (7) at (1.5, 0.25) {$W$};
		\node [style=white dot] (10) at (-1, 0.25) {};
		\node [style=eslabel] (12) at (1, -3.5) {$A$};
		\node [style=eslabel] (13) at (-1, -3.5) {$H$};
		\node [style=eslabel] (14) at (-1, 3.5) {$H$};
		\node [style=eslabel] (15) at (0.5, 3.5) {$B$};
		\node [style=small box] (17) at (1.5, 1.75) {$V$};
		\node [style=white dot, inner sep = 0.75mm] (18) at (-1, 1.75) {$\varphi$};
		\node [style=none] (19) at (-1, 3) {};
		\node [style=upground] (20) at (1.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7);
		\draw (0) to (2);
		\draw (10) to (7);
		\draw (10) to (0);
		\draw (18) to (17);
		\draw (7) to (17);
		\draw (18) to (19.center);
		\draw (17) to (20);
		\draw (18) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlledprocessisometrynew2discarding2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, -1.25) {};
		\node [style=none] (1) at (-1, -3) {};
		\node [style=small box] (2) at (1, -1.25) {$ \ \   \hat{F} \  \ \ $};
		\node [style=none] (3) at (1, -3) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (0.5, 3) {};
		\node [style=small box] (7) at (1.5, 0.25) {$V$};
		\node [style=white dot, inner sep = 0.75mm] (10) at (-1, 0.25) {$\varphi$};
		\node [style=eslabel] (12) at (1, -3.5) {$A$};
		\node [style=eslabel] (13) at (-1, -3.5) {$H$};
		\node [style=eslabel] (14) at (-1, 3.5) {$H$};
		\node [style=eslabel] (15) at (0.5, 3.5) {$B$};
		\node [style=small box] (17) at (1.5, 1.75) {$U$};
		\node [style=white dot] (18) at (-1, 1.75) {};
		\node [style=none] (19) at (-1, 3) {};
		\node [style=upground] (20) at (1.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7);
		\draw (0) to (2);
		\draw (10) to (7);
		\draw (10) to (0);
		\draw (18) to (17);
		\draw (7) to (17);
		\draw (18) to (19.center);
		\draw (17) to (20);
		\draw (18) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlledprocessisometrynewnophasediscarding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, -1.25) {};
		\node [style=none] (1) at (-1, -3) {};
		\node [style=small box] (2) at (1, -1.25) {$ \ \   \hat{F} \  \ \ $};
		\node [style=none] (3) at (1, -3) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (0.5, 3) {};
		\node [style=small box] (7) at (1.5, 0) {$V$};
		\node [style=upground] (9) at (1.5, 2) {};
		\node [style=white dot, inner sep = 0.75mm] (10) at (-1, 0) {$\varphi$};
		\node [style=none] (11) at (-1, 3) {};
		\node [style=eslabel] (12) at (1, -3.5) {$A$};
		\node [style=eslabel] (13) at (-1, -3.5) {$H$};
		\node [style=eslabel] (14) at (-1, 3.5) {$H$};
		\node [style=eslabel] (15) at (0.5, 3.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7);
		\draw (0) to (2);
		\draw (7) to (9);
		\draw (10) to (7);
		\draw (10) to (0);
		\draw (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/environmentstructure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (-8, 0.75) {};
		\node [style=none] (1) at (-8, -0.75) {};
		\node [style=upground] (2) at (-4.5, 0.75) {};
		\node [style=upground] (3) at (-2.5, 0.75) {};
		\node [style=none] (4) at (-2.5, -0.75) {};
		\node [style=none] (5) at (-4.5, -0.75) {};
		\node [style=eslabel] (6) at (-8, -1.25) {$\mathcal{H} \otimes \mathcal{K}$};
		\node [style=eslabel] (7) at (-4.5, -1.25) {$\mathcal{H}$};
		\node [style=eslabel] (8) at (-2.5, -1.25) {$\mathcal{K}$};
		\node [style=none] (9) at (-6, 0) {$=$};
		\node [style=upground] (10) at (2, 0.75) {};
		\node [style=none] (11) at (2, -0.75) {};
		\node [style=eslabel] (12) at (2, -1.25) {$1$};
		\node [style=none] (13) at (3.5, 0) {$=$};
		\node [style=none] (14) at (5, 0.5) {};
		\node [style=none] (15) at (5, -0.5) {};
		\node [style=none] (16) at (6, -0.5) {};
		\node [style=none] (17) at (6, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (2);
		\draw (4.center) to (3);
		\draw (11.center) to (10);
		\draw [style=classical] (14.center) to (17.center);
		\draw [style=classical] (17.center) to (16.center);
		\draw [style=classical] (16.center) to (15.center);
		\draw [style=classical] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/figure10a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {$M(\underline{o}|\underline{i})$};
		\node [style=none] (1) at (1.25, -0.75) {};
		\node [style=none] (3) at (1.25, -1.75) {};
		\node [style=none] (5) at (-1.25, 1.95) {};
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=none] (7) at (-1.25, -1.8) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (2.5, -0.75) {};
		\node [style=none] (12) at (0, -0.75) {};
		\node [style=eslabel] (13) at (0.5, 2.5) {$Z$};
		\node [style=eslabel] (15) at (1.25, -2.25) {$Z$};
		\node [style=eslabel] (16) at (1.5, 2.5) {$E_\beta$};
		\node [style=white dot] (19) at (-1.25, 0) {};
		\node [style=eslabel] (22) at (2.25, 2.5) {$E_\alpha$};
		\node [style=none] (23) at (0, 0) {};
		\node [style=eslabel] (24) at (-1.25, 2.5) {$\mathbb{C}^2$};
		\node [style=eslabel] (26) at (-1.25, -2.25) {$\mathbb{C}^2$};
		\node [style=none] (27) at (1.5, 0.75) {};
		\node [style=none] (28) at (2.25, 0.75) {};
		\node [style=none] (29) at (1.5, 2) {};
		\node [style=none] (30) at (2.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (8.center) to (6.center);
		\draw (7.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (19) to (23.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/figure10b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$M_0(\underline{o}|\underline{i})$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (3) at (-0.75, 2) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=eslabel] (9) at (-0.75, 2.5) {$Z$};
		\node [style=eslabel] (10) at (0, -2.25) {$Z$};
		\node [style=eslabel] (11) at (0.25, 2.5) {$E_\alpha$};
		\node [style=eslabel] (12) at (1, 2.5) {$E_\beta$};
		\node [style=none] (13) at (-1.25, 0) {};
		\node [style=none] (14) at (0.25, 0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (0.25, 2) {};
		\node [style=none] (17) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/figure10c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.875) {$F_\beta(\underline{o}|\underline{i})$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (3) at (0, 3.75) {};
		\node [style=none] (4) at (0, 2.5) {};
		\node [style=none] (5) at (-1.25, 2.5) {};
		\node [style=none] (6) at (1.25, 2.5) {};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=eslabel] (9) at (0, 4.25) {$Z$};
		\node [style=eslabel] (12) at (1.75, 4.25) {$E_\beta$};
		\node [style=none] (13) at (-1.25, 1.75) {};
		\node [style=none] (15) at (0.75, 2.5) {};
		\node [style=none] (16) at (0, -1.85) {$F_{\alpha}(\underline{o}|\underline{i})$};
		\node [style=none] (17) at (0, -2.5) {};
		\node [style=none] (18) at (0, -3.5) {};
		\node [style=none] (19) at (0, 0) {};
		\node [style=none] (20) at (0, -1.25) {};
		\node [style=none] (21) at (-1.25, -1.25) {};
		\node [style=none] (22) at (1.25, -1.25) {};
		\node [style=none] (23) at (1.25, -2.5) {};
		\node [style=none] (24) at (-1.25, -2.5) {};
		\node [style=eslabel] (26) at (0, -4) {$Z$};
		\node [style=eslabel] (27) at (0.75, 4.25) {$E_\alpha$};
		\node [style=none] (29) at (-1.25, -2) {};
		\node [style=none] (30) at (0.75, -1.25) {};
		\node [style=none] (31) at (1.75, 0.25) {};
		\node [style=none] (32) at (1.75, 2.5) {};
		\node [style=none] (33) at (0.75, 3.75) {};
		\node [style=none] (34) at (1.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (19.center) to (1.center);
		\draw [in=-90, out=90, looseness=0.75] (15.center) to (34.center);
		\draw [in=-90, out=90, looseness=1.50] (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [in=-90, out=90, looseness=0.75] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/figure10d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$M_1(\underline{o}|\underline{i})$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (3) at (-0.75, 2) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=eslabel] (9) at (-0.75, 2.5) {$Z$};
		\node [style=eslabel] (10) at (0, -2.25) {$Z$};
		\node [style=eslabel] (11) at (0.25, 2.5) {$E_\alpha$};
		\node [style=eslabel] (12) at (1, 2.5) {$E_\beta$};
		\node [style=none] (13) at (-1.25, 0) {};
		\node [style=none] (14) at (0.25, 0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (0.25, 2) {};
		\node [style=none] (17) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/figure10e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.875) {$F_\alpha(\underline{o}|\underline{i})$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (3) at (0, 3.75) {};
		\node [style=none] (4) at (0, 2.5) {};
		\node [style=none] (5) at (-1.25, 2.5) {};
		\node [style=none] (6) at (1.25, 2.5) {};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=eslabel] (9) at (0, 4.25) {$Z$};
		\node [style=eslabel] (12) at (1.75, 4.25) {$E_\beta$};
		\node [style=none] (13) at (-1.25, 1.75) {};
		\node [style=none] (15) at (0.75, 2.5) {};
		\node [style=none] (16) at (0, -1.85) {$F_{\beta}(\underline{o}|\underline{i})$};
		\node [style=none] (17) at (0, -2.5) {};
		\node [style=none] (18) at (0, -3.5) {};
		\node [style=none] (19) at (0, 0) {};
		\node [style=none] (20) at (0, -1.25) {};
		\node [style=none] (21) at (-1.25, -1.25) {};
		\node [style=none] (22) at (1.25, -1.25) {};
		\node [style=none] (23) at (1.25, -2.5) {};
		\node [style=none] (24) at (-1.25, -2.5) {};
		\node [style=eslabel] (26) at (0, -4) {$Z$};
		\node [style=eslabel] (27) at (0.75, 4.25) {$E_\alpha$};
		\node [style=none] (29) at (-1.25, -2) {};
		\node [style=none] (30) at (0.75, -1.25) {};
		\node [style=none] (31) at (1.75, 0.25) {};
		\node [style=none] (32) at (1.75, 2.5) {};
		\node [style=none] (33) at (1.75, 3.75) {};
		\node [style=none] (34) at (0.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (19.center) to (1.center);
		\draw [in=-90, out=90, looseness=0.75] (15.center) to (34.center);
		\draw [in=-90, out=90, looseness=1.50] (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [in=-90, out=90, looseness=0.75] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/figure11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {$M$};
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=none] (2) at (1.75, -2) {};
		\node [style=none] (3) at (-1.25, 1.95) {};
		\node [style=none] (4) at (1.75, 2) {};
		\node [style=none] (5) at (-1.25, -2.05) {};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (3.75, 0.75) {};
		\node [style=none] (9) at (3.75, -0.75) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=eslabel] (11) at (1.75, 2.5) {$Z$};
		\node [style=eslabel] (12) at (1.75, -2.5) {$Z$};
		\node [style=white dot] (14) at (-1.25, 0) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=eslabel] (17) at (-1.25, 2.55) {$\mathbb{C}^2$};
		\node [style=eslabel] (18) at (-1.25, -2.45) {$\mathbb{C}^2$};
		\node [style=none] (19) at (2.5, 0.75) {};
		\node [style=none] (20) at (3.5, 0.75) {};
		\node [style=upground] (21) at (2.5, 2) {};
		\node [style=upground] (22) at (3.5, 2) {};
		\node [style=none] (23) at (0.25, 2) {};
		\node [style=none] (24) at (1, 2) {};
		\node [style=none] (25) at (0.25, 0.75) {};
		\node [style=none] (26) at (1, 0.75) {};
		\node [style=none] (27) at (0.25, -0.75) {};
		\node [style=none] (28) at (0.25, -2) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=none] (30) at (1, -2) {};
		\node [style=eslabel] (31) at (0.25, 2.5) {$O_\alpha$};
		\node [style=eslabel] (32) at (1, 2.5) {$O_\beta$};
		\node [style=eslabel] (33) at (0.25, -2.5) {$I_\alpha$};
		\node [style=eslabel] (34) at (1, -2.5) {$I_\beta$};
		\node [style=eslabel] (35) at (2.9, 1.35) {$E_\alpha$};
		\node [style=eslabel] (36) at (3.9, 1.35) {$E_\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (14) to (16.center);
		\draw (19.center) to (21);
		\draw (20.center) to (22);
		\draw [style=classical] (25.center) to (23.center);
		\draw [style=classical] (28.center) to (27.center);
		\draw [style=classical] (30.center) to (29.center);
		\draw [style=classical] (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/figure9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text=NavyBlue] (0) at (-6.5, 0) {$\hat{F}_\alpha$};
		\node [style=none] (1) at (-6.5, -0.75) {};
		\node [style=none] (2) at (-6.5, -1.75) {};
		\node [style=none] (3) at (-6.5, 2) {};
		\node [style=none] (4) at (-6.5, 0.75) {};
		\node [style=none] (5) at (-7.75, 0.75) {};
		\node [style=none] (6) at (-5.25, 0.75) {};
		\node [style=none] (7) at (-5.25, -0.75) {};
		\node [style=none] (8) at (-7.75, -0.75) {};
		\node [style=eslabel, text=NavyBlue] (9) at (-6.5, 2.5) {$Z$};
		\node [style=eslabel, text=NavyBlue] (10) at (-6.5, -2.25) {$Z$};
		\node [style=none] (13) at (-7.75, 0) {};
		\node [style=none] (14) at (-5.75, 0.75) {};
		\node [style=upground, draw=NavyBlue] (16) at (-5.75, 1.5) {};
		\node [style=none] (17) at (-7.25, 0.75) {};
		\node [style=none] (18) at (-7.25, 2) {};
		\node [style=none] (19) at (-7.25, -0.75) {};
		\node [style=none] (20) at (-7.25, -1.75) {};
		\node [style=eslabel, text=NavyBlue] (21) at (-7.25, 2.5) {$O_\alpha$};
		\node [style=eslabel, text=NavyBlue] (22) at (-7.25, -2.25) {$I_\alpha$};
		\node [style=none, text=NavyBlue] (23) at (6.5, 0) {$\hat{F}_\beta$};
		\node [style=none] (24) at (6.5, -0.75) {};
		\node [style=none] (25) at (6.5, -1.75) {};
		\node [style=none] (26) at (6.5, 2) {};
		\node [style=none] (27) at (6.5, 0.75) {};
		\node [style=none] (28) at (5.25, 0.75) {};
		\node [style=none] (29) at (7.75, 0.75) {};
		\node [style=none] (30) at (7.75, -0.75) {};
		\node [style=none] (31) at (5.25, -0.75) {};
		\node [style=eslabel, text=NavyBlue] (32) at (6.5, 2.5) {$Z$};
		\node [style=eslabel, text=NavyBlue] (33) at (6.5, -2.25) {$Z$};
		\node [style=none] (35) at (5.25, 0) {};
		\node [style=none] (36) at (7.25, 0.75) {};
		\node [style=upground, draw=NavyBlue] (37) at (7.25, 1.5) {};
		\node [style=none] (38) at (5.75, 0.75) {};
		\node [style=none] (39) at (5.75, 2) {};
		\node [style=none] (40) at (5.75, -0.75) {};
		\node [style=none] (41) at (5.75, -1.75) {};
		\node [style=eslabel, text=NavyBlue] (42) at (5.75, 2.5) {$O_\beta$};
		\node [style=eslabel, text=NavyBlue] (43) at (5.75, -2.25) {$I_\beta$};
		\node [style=none] (44) at (-4.9, 0) {};
		\node [style=none] (45) at (-2, 0) {};
		\node [style=none] (46) at (4.9, 0) {};
		\node [style=none] (47) at (2, 0) {};
		\node [style=none, text=NavyBlue] (48) at (-3.4, 0.5) {$\Delta$};
		\node [style=none, text=NavyBlue] (49) at (3.4, 0.5) {$\Delta$};
		\node [style=none] (50) at (-2.25, 3) {};
		\node [style=none] (51) at (2.25, 3) {};
		\node [style=none] (52) at (-2.25, -3) {};
		\node [style=none] (53) at (2.25, -3) {};
		\node [style=none] (54) at (0, 3) {$\bullet$};
		\node [style=none] (55) at (-1.5, 0) {$\bullet$};
		\node [style=none] (56) at (1.5, 0) {$\bullet$};
		\node [style=none] (57) at (0, -3) {$\bullet$};
		\node [style=none] (58) at (0, 2) {};
		\node [style=none] (59) at (-1.5, 0.75) {};
		\node [style=none] (60) at (-1.5, -0.75) {};
		\node [style=none] (61) at (1.5, -0.75) {};
		\node [style=none] (62) at (1.5, 0.75) {};
		\node [style=none] (63) at (0, -2) {};
		\node [style=none] (64) at (-1, 0.25) {$\alpha$};
		\node [style=none] (65) at (1, 0.25) {$\beta$};
		\node [style=none] (66) at (2.5, 3.5) {};
		\node [style=none] (67) at (2.8, 3) {\textcolor{gray}{$\Phi$}};
		\node [style=eslabel, text=orange] (68) at (-0.25, 2) {$\zeta$};
		\node [style=eslabel, text=orange] (69) at (-1.75, 0.75) {$\zeta$};
		\node [style=eslabel, text=orange] (70) at (-1.75, -0.75) {$\zeta$};
		\node [style=eslabel, text=orange] (71) at (1.75, -0.75) {$\zeta$};
		\node [style=eslabel, text=orange] (72) at (1.75, 0.75) {$\zeta$};
		\node [style=eslabel, text=orange] (73) at (0.25, -2) {$\zeta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [pattern=north east lines, pattern color=gray!15, draw=gray!0] (50.center) rectangle (53.center);
		\draw [draw=NavyBlue] (2.center) to (1.center);
		\draw [draw=NavyBlue] (4.center) to (3.center);
		\draw [draw=NavyBlue] (5.center) to (6.center);
		\draw [draw=NavyBlue] (6.center) to (7.center);
		\draw [draw=NavyBlue] (7.center) to (8.center);
		\draw [draw=NavyBlue] (8.center) to (5.center);
		\draw [draw=NavyBlue] (14.center) to (16);
		\draw [style=classical, draw=NavyBlue] (18.center) to (17.center);
		\draw [style=classical, draw=NavyBlue] (19.center) to (20.center);
		\draw [draw=NavyBlue] (25.center) to (24.center);
		\draw [draw=NavyBlue] (27.center) to (26.center);
		\draw [draw=NavyBlue] (28.center) to (29.center);
		\draw [draw=NavyBlue] (29.center) to (30.center);
		\draw [draw=NavyBlue] (30.center) to (31.center);
		\draw [draw=NavyBlue] (31.center) to (28.center);
		\draw [draw=NavyBlue] (36.center) to (37);
		\draw [style=classical, draw=NavyBlue] (39.center) to (38.center);
		\draw [style=classical, draw=NavyBlue] (40.center) to (41.center);
		\draw [style=->, dotted, doubled, draw=NavyBlue] (45.center) to (44.center);
		\draw [style=->, dotted, doubled, draw=NavyBlue] (47.center) to (46.center);
		\draw [style=classical, doubled, draw=gray] (50.center) to (51.center);
		\draw [style=classical, doubled, draw=gray] (52.center) to (53.center);
		\draw [style=diredge] (58.center) to (54.center);
		\draw [style=diredge] (61.center) to (56.center);
		\draw [style=diredge] (56.center) to (62.center);
		\draw [style=diredge] (60.center) to (55.center);
		\draw [style=diredge] (55.center) to (59.center);
		\draw [style=diredge] (57.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generalprocessCPT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (-0.25, 2) {};
		\node [style=none] (6) at (-0.25, -2) {};
		\node [style=none] (7) at (1, -2) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=eslabel] (9) at (-0.25, -2.25) {$A$};
		\node [style=eslabel] (10) at (1, -2.25) {$X$};
		\node [style=eslabel] (11) at (-0.25, 2.25) {$B$};
		\node [style=eslabel] (12) at (1, 2.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (6.center) to (3.center);
		\draw [style=classical, in=-90, out=90, looseness=1.25] (2.center) to (8.center);
		\draw [style=classical, in=90, out=-90] (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3) {};
		\node [style=none] (1) at (2, 3) {};
		\node [style=none] (2) at (-1, 3) {$\bullet$};
		\node [style=none] (3) at (1.25, 3) {$\bullet$};
		\node [style=none] (4) at (-1, 0.5) {$\bullet$};
		\node [style=none] (5) at (1.25, -1) {$\bullet$};
		\node [style=none] (6) at (-1, -3) {$\bullet$};
		\node [style=none] (7) at (1.25, -3) {$\bullet$};
		\node [style=none] (8) at (-2, -3) {};
		\node [style=none] (9) at (2, -3) {};
		\node [style=eslabel] (10) at (-1.5, 1.75) {\textcolor{red}{$c$}};
		\node [style=eslabel] (11) at (1.75, 1) {\textcolor{red}{$c$}};
		\node [style=eslabel] (12) at (0.25, 0) {\textcolor{red}{$c$}};
		\node [style=eslabel] (13) at (-1.5, -1.25) {\textcolor{red}{$a$}};
		\node [style=eslabel] (14) at (1.75, -2) {\textcolor{red}{$b$}};
		\node [style=none] (15) at (3, -3) {\huge $,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=classical] (0.center) to (1.center);
		\draw [style=classical] (8.center) to (9.center);
		\draw [style=diredge] (6.center) to (4.center);
		\draw [style=diredge] (7.center) to (5.center);
		\draw [style=diredge] (5.center) to (3.center);
		\draw [style=diredge] (4.center) to (2.center);
		\draw [style=diredge] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3) {};
		\node [style=none] (1) at (2, 3) {};
		\node [style=none] (2) at (1.25, 3) {$\bullet$};
		\node [style=none] (3) at (-1, 3) {$\bullet$};
		\node [style=none] (4) at (-1, 0.5) {$\bullet$};
		\node [style=none] (5) at (1.25, -1) {$\bullet$};
		\node [style=none] (6) at (-1, -3) {$\bullet$};
		\node [style=none] (7) at (1.25, -3) {$\bullet$};
		\node [style=none] (8) at (-2, -3) {};
		\node [style=none] (9) at (2, -3) {};
		\node [style=eslabel] (10) at (1, 1.75) {\textcolor{red}{$c$}};
		\node [style=eslabel] (11) at (-1.25, 1.75) {\textcolor{red}{$c$}};
		\node [style=eslabel] (12) at (0.25, 0) {\textcolor{red}{$c$}};
		\node [style=eslabel] (13) at (-1.25, -1.75) {\textcolor{red}{$a$}};
		\node [style=eslabel] (14) at (1.5, -2) {\textcolor{red}{$b$}};
		\node [style=none] (15) at (3, -3) {\huge $,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=classical] (0.center) to (1.center);
		\draw [style=classical] (8.center) to (9.center);
		\draw [style=diredge] (6.center) to (4.center);
		\draw [style=diredge] (7.center) to (5.center);
		\draw [style=diredge, in=-90, out=90] (5.center) to (3.center);
		\draw [style=diredge, in=-90, out=90, looseness=0.75] (4.center) to (2.center);
		\draw [style=diredge] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3) {};
		\node [style=none] (1) at (2, 3) {};
		\node [style=none] (2) at (-1, 3) {$\bullet$};
		\node [style=none] (3) at (1.25, 3) {$\bullet$};
		\node [style=none] (4) at (-1, 0.5) {$\bullet$};
		\node [style=none] (5) at (1.25, -1) {$\bullet$};
		\node [style=none] (6) at (-1, -3) {$\bullet$};
		\node [style=none] (7) at (1.25, -3) {$\bullet$};
		\node [style=none] (8) at (-2, -3) {};
		\node [style=none] (9) at (2, -3) {};
		\node [style=none] (10) at (-2, 3.75) {};
		\node [style=none] (11) at (-2, -3.75) {};
		\node [style=eslabel] (12) at (1.75, 0.25) {\textcolor{red}{$c$}};
		\node [style=eslabel] (13) at (1.25, 1.25) {\textcolor{red}{$c$}};
		\node [style=eslabel] (14) at (-1.25, 2) {\textcolor{red}{$c$}};
		\node [style=eslabel] (15) at (-1.25, -1.75) {\textcolor{red}{$a$}};
		\node [style=eslabel] (16) at (1.5, -2) {\textcolor{red}{$b$}};
		\node [style=none] (17) at (3, -3) {\huge $,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=classical] (0.center) to (1.center);
		\draw [style=classical] (8.center) to (9.center);
		\draw [style=diredge] (6.center) to (4.center);
		\draw [style=diredge] (7.center) to (5.center);
		\draw [style=diredge, in=270, out=135, looseness=1.50] (5.center) to (3.center);
		\draw [style=diredge, in=-90, out=90, looseness=0.75] (4.center) to (2.center);
		\draw [style=diredge, in=0, out=75, looseness=1.75] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3) {};
		\node [style=none] (1) at (2, 3) {};
		\node [style=none] (2) at (1.25, 3) {$\bullet$};
		\node [style=none] (3) at (-1, 3) {$\bullet$};
		\node [style=none] (4) at (-1, 0.5) {$\bullet$};
		\node [style=none] (5) at (1.25, -1) {$\bullet$};
		\node [style=none] (6) at (-1, -3) {$\bullet$};
		\node [style=none] (7) at (1.25, -3) {$\bullet$};
		\node [style=none] (8) at (-2, -3) {};
		\node [style=none] (9) at (2, -3) {};
		\node [style=eslabel] (10) at (1, 2) {\textcolor{red}{$c$}};
		\node [style=eslabel] (11) at (-1.25, 2) {\textcolor{red}{$c$}};
		\node [style=eslabel] (12) at (1.75, -0.25) {\textcolor{red}{$c$}};
		\node [style=eslabel] (13) at (-1.25, -2) {\textcolor{red}{$a$}};
		\node [style=eslabel] (14) at (1.5, -1.75) {\textcolor{red}{$b$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=classical] (0.center) to (1.center);
		\draw [style=classical] (8.center) to (9.center);
		\draw [style=diredge] (6.center) to (4.center);
		\draw [style=diredge] (7.center) to (5.center);
		\draw [style=diredge, in=-90, out=120] (5.center) to (3.center);
		\draw [style=diredge, in=-90, out=90, looseness=0.75] (4.center) to (2.center);
		\draw [style=diredge, in=-45, out=45, looseness=1.25] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identityclassical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2) {};
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=eslabel] (2) at (-1.5, -2.5) {$X$};
		\node [style=eslabel] (3) at (-1.5, 2.5) {$X$};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1.5, 0) {$\sum\limits_{x\in X}$};
		\node [style=none] (6) at (3.25, -2) {};
		\node [style=eslabel] (7) at (3.25, -2.5) {$X$};
		\node [style=point] (8) at (3.25, 1) {$x$};
		\node [style=none] (9) at (3.25, 2) {};
		\node [style=copoint] (10) at (3.25, -1) {$x$};
		\node [style=eslabel] (11) at (3.25, 2.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=classical] (0.center) to (1.center);
		\draw [style=classical] (8) to (9.center);
		\draw [style=classical] (6.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identityclassical2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.75, -3.75) {};
		\node [style=eslabel] (7) at (-0.75, -4.25) {$X$};
		\node [style=point] (8) at (-0.75, 1) {$x$};
		\node [style=none] (9) at (-0.75, 3.75) {};
		\node [style=copoint] (10) at (-0.75, -1) {$x$};
		\node [style=eslabel] (11) at (-0.75, 4.25) {$X$};
		\node [style=none] (12) at (0.75, -3.75) {};
		\node [style=upground] (13) at (0.75, -0.5) {};
		\node [style=eslabel] (14) at (0.75, -4.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=classical] (8) to (9.center);
		\draw [style=classical] (6.center) to (10);
		\draw (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identityclassical2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -3.75) {};
		\node [style=none] (1) at (-0.75, 3.75) {};
		\node [style=eslabel] (2) at (-0.75, -4.25) {$X$};
		\node [style=eslabel] (3) at (-0.75, 4.25) {$X$};
		\node [style=none] (4) at (0.75, -3.75) {};
		\node [style=upground] (5) at (0.75, -0.5) {};
		\node [style=eslabel] (6) at (0.75, -4.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=classical] (0.center) to (1.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/no-signalling-future-CPT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2.25, 1) {$g$};
		\node [style=box] (1) at (-2.75, -1) {$f$};
		\node [style=none] (2) at (-2.75, -3) {};
		\node [style=upground] (3) at (-2.25, 3) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-1.5, -3) {};
		\node [style=none] (9) at (-2.5, -0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-3.5, 3) {};
		\node [style=none] (12) at (-3, -0.5) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=box] (15) at (2.5, -1) {$f$};
		\node [style=none] (16) at (2.5, -3) {};
		\node [style=upground] (18) at (4.25, 0.5) {};
		\node [style=none] (19) at (4.25, -3) {};
		\node [style=none] (20) at (2.75, -0.5) {};
		\node [style=upground] (21) at (2.75, 0.5) {};
		\node [style=none] (22) at (1.75, 3) {};
		\node [style=none] (23) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (9.center) to (10.center);
		\draw [style=classical, in=90, out=-90] (5.center) to (6.center);
		\draw [style=classical, in=90, out=-90] (11.center) to (12.center);
		\draw (0) to (3);
		\draw (16.center) to (15);
		\draw (20.center) to (21);
		\draw [style=classical] (18) to (19.center);
		\draw [style=classical, in=90, out=-90] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalisedprocess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, 0) {$f$};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=upground] (3) at (-2, 1.25) {};
		\node [style=none] (6) at (2, -1.25) {};
		\node [style=upground] (7) at (2, 0) {};
		\node [style=none] (8) at (-2, -1.25) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (6.center) to (7);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/purity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {$f$};
		\node [style=none] (2) at (-2.5, -0.75) {};
		\node [style=none] (4) at (-2.5, -1.75) {};
		\node [style=none] (5) at (-3.25, 1.75) {};
		\node [style=none] (6) at (-1.75, 1.75) {};
		\node [style=none] (7) at (-3.25, 0.75) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-3.75, 0.75) {};
		\node [style=none] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (-3.75, -0.75) {};
		\node [style=eslabel] (13) at (-3.25, 2.25) {$E$};
		\node [style=eslabel] (14) at (3, -2.25) {$A$};
		\node [style=eslabel] (16) at (-1.75, 2.25) {$B$};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=small box] (18) at (3, 0) {$g$};
		\node [style=point] (19) at (1.5, 0) {\small $\psi$};
		\node [style=none] (20) at (3, -1.75) {};
		\node [style=none] (21) at (3, 1.75) {};
		\node [style=none] (22) at (1.5, 1.75) {};
		\node [style=eslabel] (23) at (1.5, 2.25) {$E$};
		\node [style=eslabel] (24) at (3, 2.25) {$B$};
		\node [style=eslabel] (25) at (-2.5, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (8.center) to (6.center);
		\draw (7.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (20.center) to (18);
		\draw (18) to (21.center);
		\draw (19) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/purity0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {$f$};
		\node [style=none] (2) at (-2.5, -0.75) {};
		\node [style=none] (4) at (-2.5, -1.75) {};
		\node [style=upground] (5) at (-3.25, 1.75) {};
		\node [style=none] (6) at (-1.75, 1.75) {};
		\node [style=none] (7) at (-3.25, 0.75) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-3.75, 0.75) {};
		\node [style=none] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (-3.75, -0.75) {};
		\node [style=eslabel] (14) at (2, -2.25) {$A$};
		\node [style=eslabel] (16) at (-1.75, 2.25) {$B$};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=small box] (18) at (2, 0) {$g$};
		\node [style=none] (20) at (2, -1.75) {};
		\node [style=none] (21) at (2, 1.75) {};
		\node [style=eslabel] (24) at (2, 2.25) {$B$};
		\node [style=eslabel] (25) at (-2.5, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (8.center) to (6.center);
		\draw (7.center) to (5);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (20.center) to (18);
		\draw (18) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/switchABnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (3, 3) {};
		\node [style=none] (2) at (3, -3) {};
		\node [style=none] (3) at (-3, -3) {};
		\node [style=medium box] (4) at (0.75, -1.5) {$\hat{F}_{\alpha}(o_\alpha|i_\alpha)$};
		\node [style=medium box] (5) at (-1.25, 1) {$\hat{F}_{\beta}(o_\beta|i_\beta)$};
		\node [style=none] (6) at (-1.75, 1.25) {};
		\node [style=none] (7) at (-1.75, 1.75) {};
		\node [style=none] (9) at (0.75, -2) {};
		\node [style=none] (10) at (-0.75, 1.25) {};
		\node [style=none] (11) at (2.5, 3) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=none] (13) at (-0.25, 3) {};
		\node [style=none] (14) at (0.25, -1.25) {};
		\node [style=none] (15) at (-1.75, 3) {};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (0.75, -3) {};
		\node [style=none] (18) at (-1.75, 4.5) {};
		\node [style=upground] (19) at (-0.25, 4) {};
		\node [style=upground] (20) at (2.5, 4) {};
		\node [style=none] (21) at (0.75, -4.5) {};
		\node [style=none] (22) at (0.75, -3) {};
		\node [style=none] (23) at (-0.75, 1.75) {};
		\node [style=none] (24) at (0.25, -0.75) {};
		\node [style=none] (25) at (1.25, 1) {};
		\node [style=none] (26) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (15.center) to (18.center);
		\draw (13.center) to (19);
		\draw (11.center) to (20);
		\draw [style=grey] (0.center) to (1.center);
		\draw [style=grey] (1.center) to (2.center);
		\draw [style=grey] (2.center) to (3.center);
		\draw [style=grey] (3.center) to (0.center);
		\draw (21.center) to (22.center);
		\draw (14.center) to (24.center);
		\draw (12.center) to (25.center);
		\draw (10.center) to (23.center);
		\draw [in=-90, out=90, looseness=0.75] (25.center) to (13.center);
		\draw [in=-90, out=90] (23.center) to (11.center);
		\draw (26.center) to (16.center);
		\draw [in=-90, out=90] (7.center) to (15.center);
		\draw [in=90, out=-90] (9.center) to (22.center);
		\draw [in=-90, out=90, looseness=0.75] (24.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/switchABnewpurification.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-3, 3) {};
		\node [style=none] (37) at (5, 3) {};
		\node [style=none] (38) at (5, -3) {};
		\node [style=none] (39) at (-3, -3) {};
		\node [style=medium box] (40) at (0.75, -1.5) {$\hat{F}_{\alpha}(o_\alpha|i_\alpha)$};
		\node [style=medium box] (41) at (-1.25, 1) {$\hat{F}_{\beta}(o_\beta|i_\beta)$};
		\node [style=none] (42) at (-1.75, 1.25) {};
		\node [style=none] (43) at (-1.75, 1.75) {};
		\node [style=none] (44) at (0.75, -2) {};
		\node [style=none] (45) at (-0.75, 1.25) {};
		\node [style=none] (47) at (1.25, -1.25) {};
		\node [style=none] (49) at (0.25, -1.25) {};
		\node [style=none] (50) at (-1.75, 3) {};
		\node [style=none] (51) at (-1.25, 0.5) {};
		\node [style=none] (52) at (0.75, -3) {};
		\node [style=none] (53) at (-1.75, 6) {};
		\node [style=none] (56) at (0.75, -4.5) {};
		\node [style=none] (57) at (0.75, -3) {};
		\node [style=none] (58) at (-0.75, 1.75) {};
		\node [style=none] (59) at (0.25, -0.75) {};
		\node [style=none] (60) at (1.25, 1) {};
		\node [style=none] (61) at (-1.25, 0) {};
		\node [style=none] (64) at (4.5, 3) {};
		\node [style=none] (65) at (0.5, 3) {};
		\node [style=square box] (66) at (0.5, 4.5) {$U_\alpha(o_\alpha|i_\alpha)$};
		\node [style=square box] (67) at (4.5, 4.5) {$U_\beta(o_\beta|i_\beta)$};
		\node [style=upground] (68) at (0.5, 6) {};
		\node [style=upground] (69) at (4.5, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (43.center);
		\draw (50.center) to (53.center);
		\draw [style=grey] (36.center) to (37.center);
		\draw [style=grey] (37.center) to (38.center);
		\draw [style=grey] (38.center) to (39.center);
		\draw [style=grey] (39.center) to (36.center);
		\draw (56.center) to (57.center);
		\draw (49.center) to (59.center);
		\draw (47.center) to (60.center);
		\draw (45.center) to (58.center);
		\draw (61.center) to (51.center);
		\draw [in=-90, out=90] (43.center) to (50.center);
		\draw [in=90, out=-90] (44.center) to (57.center);
		\draw [in=-90, out=90, looseness=0.75] (59.center) to (61.center);
		\draw (65.center) to (66);
		\draw (64.center) to (67);
		\draw (66) to (68);
		\draw (67) to (69);
		\draw [in=-90, out=90, looseness=0.75] (60.center) to (65.center);
		\draw [in=-90, out=90] (58.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/switchBA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (3, 3) {};
		\node [style=none] (2) at (3, -3) {};
		\node [style=none] (3) at (-3, -3) {};
		\node [style=medium box] (4) at (-1, 1.25) {$\hat{F}_{\alpha}(o_\alpha|i_\alpha)$};
		\node [style=medium box] (5) at (0.75, -1.5) {$\hat{F}_{\beta}(o_\beta|i_\beta)$};
		\node [style=none] (6) at (0.25, -1.25) {};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-1, 0.25) {};
		\node [style=none] (10) at (1.25, -1.25) {};
		\node [style=none] (11) at (2.5, 3) {};
		\node [style=none] (12) at (-0.225, 1.75) {};
		\node [style=none] (13) at (-0.25, 3) {};
		\node [style=none] (14) at (-1, 1.25) {};
		\node [style=none] (15) at (-1.75, 3) {};
		\node [style=none] (16) at (0.75, -2) {};
		\node [style=none] (17) at (0.75, -3) {};
		\node [style=none] (18) at (-1.75, 4.5) {};
		\node [style=upground] (19) at (-0.25, 4) {};
		\node [style=upground] (20) at (2.5, 4) {};
		\node [style=none] (21) at (0.75, -4.5) {};
		\node [style=none] (22) at (0.75, -3) {};
		\node [style=none] (23) at (-1.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (7.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw [in=270, out=90] (10.center) to (11.center);
		\draw [in=-90, out=90] (12.center) to (13.center);
		\draw [in=90, out=-90] (16.center) to (17.center);
		\draw (15.center) to (18.center);
		\draw (13.center) to (19);
		\draw (11.center) to (20);
		\draw [style=grey] (0.center) to (1.center);
		\draw [style=grey] (1.center) to (2.center);
		\draw [style=grey] (2.center) to (3.center);
		\draw [style=grey] (3.center) to (0.center);
		\draw (21.center) to (22.center);
		\draw (15.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/switchBAnewpurification.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-3, 3) {};
		\node [style=none] (26) at (5, 3) {};
		\node [style=none] (27) at (5, -3) {};
		\node [style=none] (28) at (-3, -3) {};
		\node [style=medium box] (29) at (-1, 1.75) {$\hat{F}_{\alpha}(o_\alpha|i_\alpha)$};
		\node [style=medium box] (30) at (0.75, -1.5) {$\hat{F}_{\beta}(o_\beta|i_\beta)$};
		\node [style=none] (31) at (0.25, -1.25) {};
		\node [style=none] (32) at (0.25, -0.75) {};
		\node [style=none] (33) at (-1, 1.25) {};
		\node [style=none] (34) at (-1, 0.25) {};
		\node [style=none] (35) at (1.25, -1.25) {};
		\node [style=none] (36) at (4.5, 3) {};
		\node [style=none] (37) at (-0.225, 2.25) {};
		\node [style=none] (38) at (-0.25, 3) {};
		\node [style=none] (39) at (-1, 1.75) {};
		\node [style=none] (40) at (-1.75, 3) {};
		\node [style=none] (41) at (0.75, -2) {};
		\node [style=none] (42) at (0.75, -3) {};
		\node [style=none] (43) at (-1.75, 6) {};
		\node [style=none] (46) at (0.75, -4.5) {};
		\node [style=none] (47) at (0.75, -3) {};
		\node [style=none] (48) at (-1.75, 2.25) {};
		\node [style=none] (49) at (4.5, 3) {};
		\node [style=none] (50) at (-0.25, 3) {};
		\node [style=square box] (51) at (0.5, 4.5) {$U_\alpha(o_\alpha|i_\alpha)$};
		\node [style=square box] (52) at (4.5, 4.5) {$U_\beta(o_\beta|i_\beta)$};
		\node [style=upground] (53) at (0.5, 6) {};
		\node [style=upground] (54) at (4.5, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (32.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (31.center) to (32.center);
		\draw [in=270, out=90] (35.center) to (36.center);
		\draw [in=-90, out=90] (37.center) to (38.center);
		\draw [in=90, out=-90] (41.center) to (42.center);
		\draw (40.center) to (43.center);
		\draw [style=grey] (25.center) to (26.center);
		\draw [style=grey] (26.center) to (27.center);
		\draw [style=grey] (27.center) to (28.center);
		\draw [style=grey] (28.center) to (25.center);
		\draw (46.center) to (47.center);
		\draw (40.center) to (48.center);
		\draw [in=-105, out=90, looseness=0.75] (50.center) to (51);
		\draw (49.center) to (52);
		\draw (51) to (53);
		\draw (52) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xmeasuredprocess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (-1, -0.5) {$x$};
		\node [style=none] (1) at (-1, -1.75) {};
		\node [style=small box] (2) at (1, 0) {$\hat{F}_x$};
		\node [style=none] (3) at (1, -1.75) {};
		\node [style=none] (4) at (0.65, 0.25) {};
		\node [style=none] (5) at (1.4, 0.25) {};
		\node [style=none] (6) at (0.65, 3) {};
		\node [style=upground] (7) at (1.4, 1.75) {};
		\node [style=eslabel] (8) at (1, -2.25) {$A$};
		\node [style=eslabel] (9) at (-1, -2.25) {$H$};
		\node [style=eslabel] (10) at (0.65, 3.55) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

